Static and dynamic jamming games over wireless channels with mobile strategic players

We study a wireless jamming problem consisting of the competition between a legitimate receiver and a jammer, modeled as a zero-sum game where the value to maximize/minimize is the channel capacity at the receiver's side. Most approaches in the literature consider the two players to be stationary nodes. Instead, we investigate what happens when they can change location, specifically moving along a linear geometry. We frame this at first as a static game, which can be solved in closed form, and subsequently we extend it to a dynamic game under three different versions concerning completeness/perfection of mutual information about the adversary's position, corresponding to different assumptions of concealment/sequentiality of the moves, respectively. We first provide some theoretical conditions that hold for the static game and also help identify good strategies valid under any setup, including dynamic games. Because dynamic games, although more realistic, have a significantly larger strategy space, we use reinforcement learning to obtain efficient strategies that lead to equilibrium outcomes. We show how theoretical findings can be used to train smart agents to play the game and validate our approach in practical settings.

==> convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{salmon25214198}{RGB}{252,141,98}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Iterations $(\times 10^4)$},
xmin=500, xmax=1500,
xtick style={color=black},
xtick={500,750,1000,1250,1500},
xticklabels={50,75,100,125,150},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Average reward (R)},
ymin=0, ymax=1.3,
ytick style={color=black},
]
\addplot [ultra thick, mediumaquamarine102194165, opacity=0.9]
table {%
499 0.8970046043396
500 0.845736742019653
501 0.658949375152588
502 0.518587827682495
503 0.558867812156677
504 0.597351551055908
505 0.6769859790802
506 0.693104267120361
507 0.835844397544861
508 0.830749034881592
509 0.806968212127686
510 0.739075422286987
511 0.991262912750244
512 0.879462957382202
513 0.85448956489563
514 0.80972945690155
515 0.793067574501038
516 0.527568936347961
517 0.54194164276123
518 0.578863859176636
519 0.637529373168945
520 0.675779581069946
521 0.794233322143555
522 0.762403964996338
523 0.742300152778625
524 0.805457830429077
526 0.808217287063599
527 0.803566932678223
528 0.809507250785828
529 0.799366235733032
530 0.835648775100708
531 0.793567895889282
532 0.810437202453613
533 0.766759157180786
534 0.877376198768616
535 0.976020932197571
536 0.972107529640198
537 0.966266632080078
538 1.161092877388
539 1.06621932983398
540 0.976647853851318
541 0.954259514808655
542 0.961502552032471
543 0.801222562789917
544 0.794444799423218
545 0.81126344203949
546 0.736745119094849
547 0.720043182373047
548 0.869169473648071
549 0.752777099609375
550 0.670563340187073
551 0.74544370174408
552 0.766345977783203
553 0.58979344367981
554 0.827486515045166
555 0.879547476768494
556 0.853168249130249
557 0.928120732307434
558 0.934592485427856
559 0.802804112434387
560 0.735741138458252
561 0.829777717590332
562 0.827075719833374
563 0.898808479309082
564 0.780937194824219
565 1.0155291557312
566 1.00324499607086
567 0.94403338432312
568 0.900580883026123
569 1.06584751605988
570 0.871796131134033
571 0.787352323532104
572 0.826029777526855
573 0.854598760604858
574 0.771183013916016
575 0.844126462936401
576 0.948615074157715
577 0.966139435768127
578 0.982380867004395
579 0.921207904815674
580 0.874737024307251
581 0.820044040679932
582 0.967916250228882
583 1.04967749118805
584 1.1546049118042
585 1.1866466999054
586 1.21711766719818
587 1.03246414661407
588 0.856417655944824
589 0.89183247089386
590 0.869436502456665
591 0.790262341499329
592 0.792696714401245
593 0.823448419570923
594 0.721717476844788
595 0.763092041015625
596 0.859322071075439
597 0.889126181602478
598 0.874102354049683
599 0.878907442092896
600 0.804299592971802
601 0.745443940162659
602 0.636011838912964
603 0.677634358406067
604 0.675939559936523
605 0.703728675842285
606 0.746708989143372
607 0.79526698589325
608 0.834453344345093
609 0.908593893051147
610 0.968979477882385
611 0.939177989959717
612 0.995799541473389
613 1.05172562599182
614 1.07081770896912
615 1.08495759963989
616 1.06608271598816
617 1.15347301959991
618 0.965071082115173
619 0.878449082374573
620 0.77272617816925
621 0.808720111846924
622 0.73398232460022
623 0.7963547706604
624 0.885507106781006
625 0.880599975585938
626 0.872338891029358
627 0.833644390106201
628 0.897418260574341
629 0.842674732208252
630 0.856450915336609
631 0.8515545129776
632 0.841383934020996
633 0.778526544570923
634 0.788947343826294
635 0.748862981796265
636 0.762582063674927
637 0.692226409912109
638 0.763433694839478
639 0.73735237121582
640 0.795000553131104
641 0.752038240432739
642 0.795364379882812
643 0.775048971176147
644 0.747441411018372
645 0.736922383308411
646 0.712808966636658
647 0.720318913459778
648 0.703312993049622
649 0.755802631378174
650 0.718027830123901
651 0.745918989181519
652 0.801478028297424
653 0.902949810028076
654 0.862950563430786
655 0.845692753791809
656 0.810673475265503
657 0.71231746673584
658 0.563845992088318
659 0.544669151306152
660 0.590345144271851
661 0.671048283576965
662 0.794713973999023
663 0.806427717208862
664 0.825906753540039
665 0.809275150299072
666 0.741209149360657
667 0.716420531272888
668 0.678385972976685
669 0.702772855758667
670 0.758135318756104
671 0.752257108688354
672 0.686296939849854
673 0.723781824111938
674 0.731541991233826
675 0.713200330734253
676 0.704300284385681
677 0.705126404762268
678 0.681900501251221
679 0.678621053695679
680 0.648135423660278
681 0.639195084571838
682 0.615981698036194
683 0.62170135974884
684 0.564593553543091
685 0.576114416122437
686 0.60448431968689
687 0.672692775726318
688 0.673536539077759
689 0.644129991531372
690 0.600889444351196
691 0.57872200012207
692 0.500690460205078
693 0.47570276260376
694 0.533056497573853
695 0.52331805229187
696 0.51197338104248
697 0.518883943557739
698 0.53164267539978
699 0.517167329788208
700 0.51765775680542
701 0.54714047908783
702 0.529741883277893
703 0.492088913917542
704 0.437650799751282
705 0.441478371620178
706 0.423947215080261
707 0.400190472602844
708 0.441402792930603
709 0.458207607269287
710 0.435054421424866
711 0.424740076065063
712 0.440153956413269
713 0.432239413261414
714 0.454258561134338
715 0.468715310096741
716 0.439765572547913
717 0.450727581977844
718 0.410414814949036
719 0.405566096305847
720 0.420409202575684
721 0.419365644454956
723 0.434102296829224
724 0.39074444770813
725 0.384422779083252
726 0.399559378623962
727 0.389214277267456
728 0.413337826728821
729 0.439391016960144
730 0.406529664993286
731 0.383394360542297
732 0.396960377693176
733 0.358027696609497
734 0.352848768234253
735 0.360365152359009
736 0.354125261306763
737 0.332937479019165
738 0.327929258346558
739 0.298679709434509
740 0.31340765953064
741 0.340640783309937
742 0.318233251571655
743 0.322622776031494
744 0.329656958580017
745 0.298545122146606
746 0.309643268585205
747 0.312782883644104
748 0.30949878692627
749 0.30106782913208
750 0.302117466926575
751 0.267905354499817
752 0.304625511169434
753 0.298971772193909
754 0.313315153121948
755 0.309938311576843
756 0.310866475105286
757 0.299673795700073
758 0.314511060714722
759 0.33372974395752
760 0.315557360649109
761 0.305974721908569
762 0.275197982788086
763 0.259963989257812
764 0.238780975341797
765 0.268638730049133
766 0.279456853866577
767 0.278321981430054
768 0.278916001319885
769 0.281758427619934
770 0.256628751754761
771 0.242230296134949
772 0.255817055702209
773 0.251067399978638
774 0.229196310043335
775 0.228602528572083
776 0.229064464569092
777 0.212859988212585
778 0.235292911529541
779 0.234747529029846
780 0.24095094203949
781 0.226226210594177
782 0.23323380947113
783 0.209406614303589
784 0.206997394561768
785 0.208129525184631
786 0.208038687705994
787 0.194652557373047
788 0.194837093353271
789 0.199001789093018
790 0.181388378143311
791 0.191376924514771
792 0.199756145477295
793 0.211391568183899
794 0.205940842628479
795 0.209632873535156
796 0.201974153518677
797 0.200815558433533
798 0.191748738288879
799 0.190181016921997
800 0.181464672088623
801 0.191797733306885
802 0.182246208190918
803 0.166876673698425
805 0.209388613700867
806 0.203064680099487
807 0.205633044242859
808 0.212691783905029
809 0.196955800056458
810 0.173822402954102
811 0.17114531993866
812 0.17396879196167
814 0.162753462791443
815 0.177418828010559
816 0.175544500350952
817 0.172423481941223
818 0.178654313087463
819 0.167922854423523
820 0.151225209236145
821 0.158142685890198
822 0.156203031539917
823 0.146375179290771
824 0.147554755210876
825 0.165381193161011
826 0.166687250137329
827 0.165257096290588
828 0.168670773506165
829 0.181386113166809
830 0.169513344764709
831 0.151261925697327
832 0.148894786834717
833 0.155635952949524
834 0.152363300323486
835 0.150037527084351
836 0.152737736701965
837 0.157756090164185
838 0.15194308757782
839 0.143434643745422
840 0.142707228660583
841 0.151638269424438
842 0.143731594085693
843 0.136896252632141
844 0.146812438964844
845 0.152099132537842
846 0.139896035194397
847 0.142598628997803
848 0.144267439842224
849 0.130959510803223
850 0.127878904342651
851 0.133078336715698
852 0.134172081947327
853 0.137017726898193
854 0.136964797973633
855 0.135950088500977
856 0.134021162986755
857 0.128075957298279
858 0.124857544898987
859 0.129889845848083
860 0.125885963439941
861 0.120067000389099
862 0.128441691398621
863 0.128019571304321
864 0.123902797698975
865 0.124460220336914
866 0.12773323059082
867 0.120939493179321
868 0.119466543197632
869 0.12639045715332
870 0.134887337684631
871 0.130981922149658
873 0.140005350112915
874 0.13661789894104
875 0.128025889396667
876 0.130152940750122
877 0.125155568122864
878 0.118870615959167
879 0.115972280502319
880 0.113755226135254
881 0.112797141075134
882 0.110926270484924
883 0.110403180122375
884 0.106917381286621
885 0.109300971031189
886 0.106719732284546
887 0.113714098930359
888 0.116516828536987
889 0.120295882225037
890 0.125608325004578
891 0.127599716186523
892 0.121215343475342
893 0.117855668067932
894 0.115848064422607
895 0.108710169792175
896 0.106851696968079
897 0.113028764724731
898 0.114251852035522
899 0.114109992980957
900 0.122262954711914
901 0.125419616699219
902 0.124395966529846
903 0.130587458610535
904 0.128974437713623
905 0.119308948516846
906 0.118918657302856
907 0.112076163291931
908 0.109009146690369
909 0.109347224235535
910 0.111307382583618
911 0.111265420913696
912 0.115501761436462
913 0.111074924468994
914 0.110514760017395
915 0.112101435661316
916 0.109821319580078
917 0.111340165138245
918 0.110099673271179
919 0.111504793167114
920 0.111000418663025
921 0.111572504043579
922 0.107682228088379
923 0.110284447669983
924 0.109234690666199
925 0.110476851463318
926 0.110222935676575
928 0.10623037815094
929 0.107355713844299
930 0.10392427444458
931 0.10520875453949
933 0.105411648750305
934 0.105445981025696
936 0.102502822875977
938 0.105246901512146
939 0.105939626693726
940 0.104808568954468
941 0.105251908302307
942 0.104022145271301
943 0.1015784740448
944 0.0984151363372803
945 0.101190447807312
946 0.10143780708313
947 0.100844264030457
948 0.104792594909668
949 0.10770320892334
950 0.106361269950867
951 0.107034206390381
952 0.105902910232544
953 0.10331916809082
954 0.103147864341736
955 0.102267861366272
956 0.100062847137451
957 0.100509643554688
959 0.0985779762268066
960 0.100881934165955
963 0.104353189468384
964 0.101373910903931
965 0.100330948829651
966 0.101024389266968
967 0.0997966527938843
968 0.102054238319397
969 0.103062868118286
971 0.0980350971221924
972 0.0979421138763428
973 0.0989233255386353
974 0.0984450578689575
976 0.102891206741333
977 0.102513551712036
979 0.0994906425476074
980 0.0983307361602783
981 0.0952787399291992
982 0.097345232963562
983 0.0950304269790649
984 0.0956457853317261
985 0.0951194763183594
986 0.0961138010025024
987 0.0929316282272339
989 0.0930628776550293
990 0.0947444438934326
991 0.0944492816925049
992 0.0967477560043335
995 0.0988610982894897
996 0.101952075958252
998 0.0980396270751953
1000 0.0967046022415161
1001 0.0919189453125
1002 0.090228796005249
1003 0.0915406942367554
1004 0.0907611846923828
1005 0.0904536247253418
1009 0.100179076194763
1010 0.101021766662598
1011 0.0982064008712769
1012 0.0984499454498291
1013 0.0961906909942627
1014 0.0934319496154785
1015 0.0932538509368896
1016 0.0949472188949585
1017 0.0936466455459595
1018 0.0944849252700806
1019 0.0966579914093018
1020 0.0966751575469971
1021 0.0953304767608643
1022 0.0951615571975708
1023 0.091791033744812
1024 0.0931998491287231
1025 0.0928595066070557
1027 0.0965006351470947
1028 0.0969318151473999
1029 0.0938209295272827
1030 0.0935858488082886
1031 0.0928010940551758
1032 0.0927039384841919
1035 0.0947420597076416
1036 0.0939775705337524
1037 0.0924446582794189
1038 0.0926934480667114
1040 0.0955004692077637
1041 0.0961360931396484
1042 0.0975722074508667
1044 0.0988893508911133
1045 0.0955759286880493
1046 0.0949026346206665
1047 0.092962384223938
1048 0.0927565097808838
1049 0.0908288955688477
1051 0.092955470085144
1052 0.0932278633117676
1053 0.0928100347518921
1054 0.0943156480789185
1056 0.0964007377624512
1057 0.0957497358322144
1058 0.0956934690475464
1059 0.0949883460998535
1060 0.0930569171905518
1061 0.0920021533966064
1062 0.0936572551727295
1063 0.0938347578048706
1064 0.092494010925293
1066 0.0936226844787598
1067 0.0926218032836914
1068 0.0922966003417969
1070 0.0935441255569458
1072 0.0923731327056885
1074 0.0964716672897339
1076 0.0969628095626831
1077 0.0982264280319214
1078 0.0954470634460449
1079 0.0932984352111816
1080 0.0928356647491455
1081 0.0935449600219727
1082 0.0928676128387451
1083 0.0935105085372925
1084 0.0920796394348145
1086 0.0911102294921875
1087 0.0903093814849854
1088 0.0908761024475098
1089 0.0927869081497192
1090 0.0932168960571289
1091 0.0928559303283691
1092 0.09385085105896
1095 0.0936127901077271
1097 0.0947228670120239
1099 0.092548131942749
1100 0.0922809839248657
1102 0.0898668766021729
1104 0.0908334255218506
1105 0.0908651351928711
1106 0.092983603477478
1107 0.093117356300354
1108 0.0938222408294678
1109 0.0937812328338623
1110 0.0930986404418945
1111 0.0913140773773193
1112 0.0905307531356812
1113 0.0890454053878784
1115 0.0901863574981689
1116 0.0905948877334595
1117 0.0920144319534302
1118 0.0939737558364868
1119 0.0927057266235352
1120 0.0920164585113525
1121 0.0919997692108154
1122 0.0908311605453491
1123 0.0911964178085327
1124 0.0920825004577637
1125 0.0936768054962158
1127 0.0945016145706177
1128 0.0926605463027954
1130 0.0918505191802979
1131 0.091033935546875
1132 0.0922448635101318
1133 0.0924820899963379
1134 0.093328595161438
1135 0.092522144317627
1136 0.0925986766815186
1137 0.0903353691101074
1138 0.0912539958953857
1139 0.0907750129699707
1142 0.0922973155975342
1143 0.0916715860366821
1146 0.0917359590530396
1148 0.0921809673309326
1149 0.0911500453948975
1152 0.0906597375869751
1155 0.0918303728103638
1156 0.0915156602859497
1157 0.090300440788269
1160 0.0897989273071289
1162 0.0949716567993164
1163 0.0953646898269653
1164 0.096473217010498
1165 0.0958116054534912
1166 0.0940296649932861
1168 0.0929238796234131
1170 0.0941861867904663
1173 0.091769814491272
1174 0.0912305116653442
1178 0.0918769836425781
1180 0.0903123617172241
1184 0.0925449132919312
1185 0.0939580202102661
1189 0.0929996967315674
1190 0.0910074710845947
1191 0.0911595821380615
1192 0.0919189453125
1194 0.0911651849746704
1195 0.0919737815856934
1199 0.0913010835647583
1200 0.0900466442108154
1204 0.0880559682846069
1205 0.0909415483474731
1206 0.0913825035095215
1207 0.0925548076629639
1208 0.0924502611160278
1209 0.0936548709869385
1210 0.0919153690338135
1212 0.0901978015899658
1213 0.0906797647476196
1215 0.090612530708313
1216 0.0916647911071777
1217 0.092073917388916
1218 0.091500997543335
1219 0.0923138856887817
1222 0.0906518697738647
1223 0.0917997360229492
1224 0.0913494825363159
1225 0.0920906066894531
1227 0.0919488668441772
1230 0.089410662651062
1235 0.0905963182449341
1237 0.0908005237579346
1238 0.0895371437072754
1240 0.0886251926422119
1244 0.0901668071746826
1245 0.0912879705429077
1246 0.0903056859970093
1247 0.0898945331573486
1248 0.0905002355575562
1250 0.0894981622695923
1251 0.0906741619110107
1253 0.0914329290390015
1254 0.0911368131637573
1255 0.0919317007064819
1256 0.0909795761108398
1257 0.091009259223938
1258 0.0902645587921143
1260 0.0907913446426392
1263 0.0914781093597412
1264 0.0932353734970093
1265 0.0922209024429321
1266 0.0931111574172974
1267 0.0923036336898804
1268 0.0929461717605591
1269 0.0914589166641235
1271 0.0911552906036377
1272 0.0910415649414062
1273 0.0900700092315674
1274 0.089958667755127
1275 0.0904357433319092
1278 0.0894182920455933
1279 0.0899456739425659
1280 0.0895248651504517
1281 0.0896811485290527
1283 0.0914509296417236
1284 0.0906445980072021
1286 0.0916084051132202
1287 0.0914855003356934
1288 0.0908088684082031
1289 0.0918262004852295
1290 0.0920665264129639
1292 0.0913610458374023
1293 0.0925346612930298
1294 0.0913852453231812
1295 0.0923117399215698
1296 0.0921716690063477
1297 0.0928447246551514
1298 0.0926092863082886
1299 0.0930173397064209
1300 0.0927462577819824
1301 0.091494083404541
1303 0.0904339551925659
1304 0.0906093120574951
1305 0.0891687870025635
1307 0.0909671783447266
1310 0.0917487144470215
1311 0.0921465158462524
1312 0.0908569097518921
1313 0.0907694101333618
1314 0.090124249458313
1315 0.0906679630279541
1316 0.0898929834365845
1317 0.0903763771057129
1319 0.0896146297454834
1320 0.089124321937561
1321 0.0894844532012939
1322 0.088712215423584
1324 0.089242696762085
1325 0.0892288684844971
1326 0.0898702144622803
1327 0.0921403169631958
1328 0.0922284126281738
1329 0.0930937528610229
1330 0.0928821563720703
1331 0.0921444892883301
1332 0.0905877351760864
1339 0.0888181924819946
1343 0.089568018913269
1345 0.0906970500946045
1346 0.0913145542144775
1348 0.0907318592071533
1350 0.0897248983383179
1351 0.0894280672073364
1352 0.0897970199584961
1355 0.0894157886505127
1357 0.0899338722229004
1361 0.0908157825469971
1362 0.0904394388198853
1365 0.0911027193069458
1366 0.0900909900665283
1369 0.0909593105316162
1371 0.0905731916427612
1374 0.0906401872634888
1375 0.0902562141418457
1378 0.0905942916870117
1379 0.0899442434310913
1380 0.0906368494033813
1381 0.0918455123901367
1382 0.0909013748168945
1384 0.0905661582946777
1385 0.0910611152648926
1386 0.0892874002456665
1387 0.0899378061294556
1389 0.0896998643875122
1390 0.0889436006546021
1391 0.0903052091598511
1392 0.0904544591903687
1394 0.0928002595901489
1395 0.0936218500137329
1398 0.0913853645324707
1400 0.0897756814956665
1401 0.0903950929641724
1402 0.0899055004119873
1404 0.0899388790130615
1405 0.0899502038955688
1406 0.0889979600906372
1409 0.0888895988464355
1410 0.0890483856201172
1413 0.0909191370010376
1414 0.0913447141647339
1415 0.0912917852401733
1416 0.0902266502380371
1418 0.0909130573272705
1419 0.0903551578521729
1422 0.0915579795837402
1423 0.0906767845153809
1424 0.0915806293487549
1425 0.0909175872802734
1430 0.0910930633544922
1431 0.0917686223983765
1433 0.0904195308685303
1437 0.0894081592559814
1438 0.0910463333129883
1439 0.0911401510238647
1440 0.0905067920684814
1441 0.0909347534179688
1444 0.0890680551528931
1445 0.090329647064209
1446 0.090684175491333
1447 0.0904529094696045
1449 0.0917348861694336
1454 0.0910147428512573
1456 0.0912729501724243
1459 0.0902339220046997
1463 0.0903646945953369
1466 0.0917093753814697
1469 0.0923696756362915
1471 0.0910729169845581
1472 0.0913923978805542
1473 0.0905159711837769
1474 0.0901399850845337
1476 0.0916519165039062
1477 0.0910272598266602
1479 0.0914106369018555
1481 0.0907406806945801
1483 0.0909987688064575
1485 0.0905284881591797
1487 0.0896769762039185
1490 0.0904639959335327
1491 0.0906319618225098
1492 0.0901994705200195
1494 0.0904940366744995
1497 0.091562032699585
1499 0.0905451774597168
};
\addlegendentry{$\mathcal{G}_1$: sequential complete}
\addplot [ultra thick, salmon25214198, opacity=0.9]
table {%
499 0.878065824508667
500 0.974202275276184
501 0.86092734336853
502 0.746654272079468
503 0.667790770530701
504 0.636872053146362
505 0.578036069869995
506 0.702136278152466
507 0.845409870147705
508 0.968678712844849
509 0.958153963088989
510 0.977747917175293
511 0.903587102890015
512 0.807132601737976
513 0.740876436233521
514 0.865013599395752
515 0.779467344284058
516 0.732618093490601
517 0.721074819564819
518 0.632353901863098
519 0.540156602859497
520 0.596867561340332
521 0.636733293533325
522 0.816728591918945
523 0.995562314987183
524 1.02972233295441
525 1.10785758495331
526 1.15118372440338
527 0.963417053222656
528 0.855317354202271
529 0.742234230041504
530 0.741071701049805
531 0.800380706787109
532 0.781152248382568
533 0.833516955375671
534 0.880374193191528
535 0.933279633522034
536 0.848728656768799
537 0.901403784751892
538 0.854915618896484
539 1.03922080993652
540 0.973009586334229
541 0.962713599205017
542 0.950960516929626
543 0.931968212127686
544 0.753929615020752
545 0.847327709197998
546 0.836185216903687
547 0.941105365753174
548 0.941918134689331
549 0.999941110610962
550 0.911102056503296
551 0.892706632614136
552 0.770658493041992
553 0.882099390029907
554 0.774762153625488
555 0.739278197288513
556 0.684386253356934
557 0.755152225494385
558 0.834084272384644
559 0.920312881469727
560 1.04719758033752
561 1.13633596897125
562 1.09775722026825
563 0.926790237426758
564 0.861093521118164
565 0.715644836425781
566 0.717351913452148
567 0.785188317298889
568 0.807056188583374
569 0.995880365371704
570 1.0372496843338
571 1.08682894706726
572 0.980026483535767
573 0.964319229125977
574 0.883313894271851
575 0.883826494216919
576 0.84624171257019
577 0.869763493537903
578 0.835612535476685
579 0.754028797149658
580 0.839957475662231
581 0.766110181808472
582 0.846541404724121
583 0.934898138046265
584 0.996577143669128
585 0.945896863937378
586 0.966396570205688
587 0.970592021942139
588 0.93100118637085
589 0.925762176513672
590 0.886677742004395
591 0.9566410779953
592 0.964813709259033
593 0.971111416816711
594 1.00975704193115
595 1.05005860328674
596 1.06373226642609
597 0.867396831512451
598 0.797347068786621
599 0.770515322685242
600 0.805665135383606
601 0.753529906272888
602 0.905015230178833
603 0.918477416038513
604 0.92898154258728
605 0.911682724952698
606 0.882237672805786
608 0.874396562576294
609 0.859182357788086
610 0.737890481948853
611 0.757493734359741
612 0.77082085609436
613 0.838489294052124
614 0.894723176956177
615 0.885791301727295
616 0.814583778381348
617 0.821946859359741
618 0.821519732475281
619 0.825865507125854
620 1.06878221035004
621 1.1446750164032
622 1.0512855052948
623 1.09747755527496
624 0.98714280128479
625 0.824757099151611
626 0.80300498008728
627 0.813996315002441
628 0.75529670715332
629 0.73413610458374
630 0.663496494293213
631 0.680691003799438
632 0.686626434326172
633 0.582626104354858
634 0.605249881744385
635 0.624368190765381
636 0.533588886260986
637 0.505402088165283
638 0.599347829818726
639 0.559280157089233
640 0.588726758956909
641 0.611176371574402
642 0.64963698387146
643 0.580863952636719
644 0.611479163169861
645 0.539766550064087
646 0.553658723831177
647 0.524731397628784
648 0.523034453392029
649 0.486918687820435
650 0.497875690460205
651 0.504710912704468
652 0.472321271896362
653 0.518739819526672
654 0.506837010383606
655 0.508520841598511
656 0.479257822036743
657 0.483062863349915
658 0.424878001213074
659 0.392995476722717
660 0.347323179244995
661 0.401092410087585
662 0.375345945358276
663 0.428416013717651
664 0.406840801239014
665 0.451787948608398
666 0.374281525611877
667 0.412707448005676
668 0.340636491775513
669 0.387742400169373
670 0.403539299964905
671 0.452198266983032
672 0.428325295448303
673 0.489062786102295
674 0.470601916313171
675 0.442071437835693
676 0.418306112289429
677 0.471092224121094
678 0.365771174430847
679 0.369688868522644
680 0.371691823005676
681 0.35141932964325
682 0.321131706237793
683 0.352882385253906
684 0.336904406547546
685 0.321570038795471
686 0.313338041305542
687 0.261459469795227
688 0.295568227767944
689 0.332429051399231
690 0.343612551689148
691 0.355363488197327
692 0.331420063972473
693 0.28638231754303
694 0.250288844108582
695 0.268075704574585
696 0.241370797157288
697 0.304277658462524
698 0.348278164863586
699 0.3494873046875
700 0.327477097511292
701 0.349264740943909
702 0.317168235778809
703 0.300471901893616
704 0.292230010032654
705 0.283298969268799
706 0.264940738677979
707 0.263517260551453
708 0.304048657417297
709 0.311440229415894
710 0.303925752639771
711 0.312785387039185
712 0.323043584823608
713 0.270182371139526
714 0.283597350120544
715 0.293137907981873
716 0.305307149887085
717 0.30235481262207
718 0.297197341918945
719 0.274913430213928
720 0.278584957122803
721 0.297542572021484
722 0.300960302352905
723 0.301468729972839
724 0.293123483657837
725 0.274509191513062
726 0.235668659210205
727 0.200067520141602
728 0.210790276527405
729 0.213713645935059
730 0.232964515686035
731 0.240202665328979
732 0.235183238983154
733 0.198567867279053
734 0.203665256500244
735 0.211517095565796
736 0.209029197692871
737 0.259270668029785
738 0.253883481025696
739 0.256213426589966
740 0.22361946105957
741 0.223004341125488
742 0.195662975311279
743 0.217515230178833
744 0.207808375358582
745 0.23727285861969
746 0.240075588226318
747 0.239956736564636
748 0.229782700538635
749 0.211676716804504
750 0.168135046958923
751 0.139857888221741
752 0.13399076461792
753 0.125902414321899
754 0.123574733734131
755 0.143600463867188
756 0.167768955230713
757 0.160705924034119
758 0.162616491317749
759 0.173845410346985
760 0.176689267158508
761 0.169920206069946
762 0.178285241127014
763 0.189772248268127
764 0.184830904006958
765 0.175471544265747
766 0.153228163719177
767 0.122871875762939
768 0.09920334815979
769 0.105638384819031
770 0.094207763671875
771 0.104680061340332
772 0.12136971950531
773 0.133814930915833
774 0.132550001144409
777 0.160022258758545
778 0.168659448623657
779 0.168037533760071
780 0.162181973457336
781 0.153408885002136
782 0.143472790718079
783 0.136019468307495
784 0.124111294746399
785 0.131479859352112
786 0.137435674667358
787 0.144208192825317
788 0.135372042655945
789 0.132854223251343
790 0.127976655960083
791 0.144770860671997
792 0.136345148086548
793 0.135313034057617
794 0.132391691207886
795 0.132787942886353
796 0.119473099708557
797 0.121004462242126
798 0.125490427017212
799 0.128178477287292
800 0.113767385482788
801 0.0964961051940918
802 0.0891470909118652
803 0.0824376344680786
804 0.0783834457397461
805 0.0809919834136963
806 0.0912266969680786
807 0.0932629108428955
809 0.0914955139160156
810 0.0914064645767212
812 0.0740270614624023
813 0.0806699991226196
814 0.0867698192596436
815 0.0938200950622559
816 0.0899722576141357
817 0.103707194328308
818 0.105083584785461
819 0.101970076560974
820 0.0960373878479004
821 0.0940219163894653
822 0.0887274742126465
823 0.081942081451416
824 0.0773102045059204
825 0.0807679891586304
826 0.0880322456359863
827 0.0888097286224365
828 0.0903627872467041
829 0.0972875356674194
830 0.09564208984375
831 0.0848667621612549
832 0.0855022668838501
834 0.0791934728622437
835 0.0764400959014893
836 0.0800536870956421
837 0.0758277177810669
838 0.077067494392395
839 0.0802977085113525
840 0.0762827396392822
841 0.0769946575164795
842 0.0799568891525269
843 0.0770334005355835
844 0.0733957290649414
845 0.0754938125610352
846 0.0768849849700928
847 0.0738687515258789
848 0.0764696598052979
849 0.0802702903747559
850 0.0827301740646362
851 0.0766029357910156
852 0.0721707344055176
853 0.0710420608520508
854 0.0693374872207642
855 0.0658730268478394
856 0.0732872486114502
857 0.0796729326248169
858 0.0895309448242188
859 0.0974932909011841
860 0.103702545166016
861 0.105767965316772
862 0.105948328971863
864 0.0843253135681152
866 0.0730984210968018
867 0.074205756187439
868 0.0777637958526611
869 0.0793681144714355
870 0.0822490453720093
871 0.0861618518829346
872 0.0873550176620483
873 0.0879617929458618
874 0.0862094163894653
875 0.0774689912796021
876 0.0782691240310669
877 0.0765985250473022
878 0.0782431364059448
879 0.0777764320373535
880 0.0841469764709473
881 0.0764150619506836
882 0.0677638053894043
883 0.0566341876983643
884 0.0588293075561523
885 0.0566447973251343
886 0.0584485530853271
887 0.061956524848938
888 0.0692517757415771
889 0.0639559030532837
890 0.0633107423782349
891 0.0677738189697266
892 0.0683329105377197
893 0.0694775581359863
894 0.0756807327270508
895 0.0696753263473511
896 0.0667394399642944
897 0.0645253658294678
898 0.0568767786026001
899 0.0530043840408325
900 0.0575046539306641
901 0.0593552589416504
902 0.0601667165756226
903 0.0681124925613403
904 0.0698009729385376
905 0.0742312669754028
906 0.067133903503418
907 0.0643457174301147
908 0.0594242811203003
909 0.0601545572280884
910 0.0567284822463989
911 0.0598423480987549
912 0.0646969079971313
913 0.0670576095581055
914 0.0686707496643066
915 0.0712214708328247
916 0.0711734294891357
917 0.0648863315582275
919 0.0561642646789551
920 0.0499260425567627
921 0.0491710901260376
922 0.0550248622894287
923 0.0624397993087769
924 0.0649807453155518
925 0.0689762830734253
926 0.0742943286895752
927 0.0786199569702148
928 0.0746315717697144
929 0.0664328336715698
930 0.0643210411071777
931 0.0604064464569092
932 0.0525599718093872
933 0.0541791915893555
934 0.0632619857788086
935 0.0670970678329468
936 0.0663342475891113
937 0.0671303272247314
940 0.0618969202041626
941 0.0670764446258545
942 0.0704121589660645
943 0.068661093711853
944 0.0686405897140503
945 0.0698872804641724
947 0.0621991157531738
948 0.06148362159729
949 0.0600093603134155
950 0.0612398386001587
951 0.0639423131942749
952 0.0645128488540649
953 0.0675951242446899
954 0.0674437284469604
955 0.0639114379882812
956 0.0644100904464722
957 0.0599302053451538
958 0.0523163080215454
959 0.0464887619018555
960 0.0411374568939209
961 0.0315737724304199
962 0.0331076383590698
963 0.0383235216140747
964 0.0425469875335693
965 0.0511206388473511
966 0.0558030605316162
967 0.0558749437332153
968 0.0571303367614746
969 0.0570964813232422
970 0.0547252893447876
972 0.0579708814620972
974 0.0553420782089233
975 0.0574606657028198
976 0.0529208183288574
977 0.0518143177032471
978 0.0516016483306885
979 0.0564407110214233
980 0.0570857524871826
982 0.0658528804779053
983 0.0662778615951538
984 0.061711311340332
985 0.0547937154769897
986 0.0524033308029175
987 0.0488017797470093
988 0.0479642152786255
989 0.0486781597137451
990 0.0533906221389771
991 0.06038498878479
992 0.0705422163009644
993 0.0787036418914795
994 0.0875527858734131
995 0.0897020101547241
996 0.0840991735458374
997 0.0825438499450684
998 0.0823026895523071
1000 0.0755130052566528
1001 0.0733531713485718
1002 0.0683577060699463
1003 0.0597549676895142
1004 0.0604013204574585
1005 0.0557181835174561
1006 0.054125189781189
1007 0.051325798034668
1008 0.0555844306945801
1009 0.048505425453186
1011 0.0571722984313965
1012 0.059847354888916
1013 0.055996298789978
1014 0.0581411123275757
1015 0.057544469833374
1016 0.0559501647949219
1017 0.0548405647277832
1018 0.0550515651702881
1019 0.0544273853302002
1020 0.0553990602493286
1021 0.0543235540390015
1022 0.0539582967758179
1023 0.0550551414489746
1025 0.0556284189224243
1026 0.0571138858795166
1027 0.0564641952514648
1028 0.0577822923660278
1029 0.056523323059082
1030 0.0545728206634521
1031 0.0565094947814941
1033 0.0540268421173096
1034 0.0560349225997925
1035 0.0634498596191406
1036 0.0613558292388916
1037 0.0603377819061279
1038 0.0543982982635498
1039 0.0467851161956787
1040 0.0322306156158447
1041 0.0245705842971802
1042 0.020808219909668
1043 0.0203647613525391
1044 0.0243736505508423
1046 0.0397713184356689
1047 0.0446137189865112
1048 0.0467058420181274
1049 0.0471450090408325
1050 0.0458632707595825
1051 0.0462020635604858
1052 0.0458484888076782
1053 0.0497068166732788
1054 0.0521190166473389
1055 0.0503586530685425
1056 0.0514489412307739
1057 0.0564761161804199
1058 0.0543253421783447
1059 0.050771951675415
1060 0.0546854734420776
1061 0.0511618852615356
1062 0.0432871580123901
1063 0.0466750860214233
1064 0.0553454160690308
1065 0.0546756982803345
1066 0.0578548908233643
1067 0.0623841285705566
1068 0.061690092086792
1069 0.0536391735076904
1070 0.0519710779190063
1071 0.0530990362167358
1072 0.0528331995010376
1073 0.0508012771606445
1074 0.0540920495986938
1075 0.0543690919876099
1076 0.0468661785125732
1077 0.0449830293655396
1078 0.0474573373794556
1079 0.0493921041488647
1080 0.0519793033599854
1081 0.0593439340591431
1082 0.0629318952560425
1083 0.0606497526168823
1084 0.0576151609420776
1085 0.0567828416824341
1086 0.05370032787323
1087 0.0543427467346191
1088 0.0581997632980347
1089 0.0612939596176147
1090 0.0624979734420776
1091 0.0654008388519287
1092 0.0643742084503174
1093 0.0653785467147827
1094 0.0645103454589844
1095 0.0660147666931152
1096 0.0667706727981567
1097 0.0712897777557373
1098 0.0722562074661255
1101 0.0589524507522583
1103 0.0413459539413452
1104 0.0375989675521851
1106 0.0279061794281006
1107 0.0303305387496948
1108 0.0345662832260132
1109 0.0428394079208374
1110 0.0453723669052124
1111 0.0524395704269409
1112 0.0536190271377563
1113 0.0526618957519531
1114 0.0508050918579102
1115 0.0515022277832031
1116 0.0533639192581177
1117 0.0565574169158936
1118 0.0580637454986572
1119 0.0552632808685303
1120 0.0532850027084351
1121 0.0500497817993164
1122 0.0461031198501587
1123 0.0413905382156372
1124 0.0443769693374634
1125 0.0502581596374512
1127 0.048864483833313
1128 0.0540673732757568
1131 0.0532338619232178
1132 0.0519828796386719
1134 0.0462292432785034
1135 0.044249415397644
1136 0.044087290763855
1138 0.0452790260314941
1139 0.0507491827011108
1140 0.0506550073623657
1142 0.0456607341766357
1143 0.0465661287307739
1144 0.0429798364639282
1147 0.0468398332595825
1148 0.0441148281097412
1149 0.0443613529205322
1151 0.0465667247772217
1153 0.0486040115356445
1154 0.0505185127258301
1155 0.0480613708496094
1156 0.0511461496353149
1157 0.0525888204574585
1158 0.0528016090393066
1159 0.0521361827850342
1160 0.049378514289856
1161 0.044539213180542
1162 0.0462580919265747
1163 0.0444315671920776
1164 0.0409892797470093
1165 0.043567419052124
1166 0.0483800172805786
1167 0.0486921072006226
1168 0.0541093349456787
1169 0.0600097179412842
1170 0.0653214454650879
1171 0.0620169639587402
1173 0.0531938076019287
1174 0.0517771244049072
1175 0.048493504524231
1176 0.0522012710571289
1178 0.0506625175476074
1179 0.0457605123519897
1180 0.0402250289916992
1181 0.0365355014801025
1182 0.0420362949371338
1183 0.0422070026397705
1184 0.0435086488723755
1185 0.0437365770339966
1186 0.0468618869781494
1187 0.0441215038299561
1188 0.0431152582168579
1189 0.0472335815429688
1190 0.0492775440216064
1191 0.0456377267837524
1192 0.0467135906219482
1193 0.046453595161438
1194 0.0479017496109009
1195 0.0513272285461426
1196 0.0540295839309692
1197 0.0544739961624146
1198 0.0537644624710083
1201 0.0465848445892334
1202 0.0424871444702148
1203 0.0435011386871338
1204 0.0386145114898682
1205 0.0398517847061157
1206 0.0387802124023438
1207 0.0410164594650269
1208 0.0460302829742432
1209 0.047885537147522
1210 0.0480953454971313
1212 0.0511116981506348
1213 0.0453112125396729
1214 0.0488940477371216
1215 0.0468463897705078
1216 0.0490496158599854
1218 0.0522366762161255
1219 0.0507353544235229
1220 0.0535883903503418
1222 0.040962815284729
1223 0.0444855690002441
1224 0.0398761034011841
1225 0.0338553190231323
1226 0.0357362031936646
1227 0.0391614437103271
1228 0.0373631715774536
1229 0.0373719930648804
1230 0.0416592359542847
1231 0.0409915447235107
1232 0.043514609336853
1233 0.0432605743408203
1234 0.04674232006073
1235 0.0485396385192871
1236 0.0540218353271484
1237 0.0518808364868164
1238 0.0524709224700928
1240 0.0467692613601685
1241 0.0424082279205322
1242 0.0446020364761353
1243 0.0445660352706909
1244 0.0496293306350708
1246 0.0481159687042236
1247 0.0417685508728027
1248 0.0412839651107788
1249 0.0424933433532715
1251 0.0506391525268555
1252 0.0533668994903564
1253 0.0522520542144775
1254 0.0504677295684814
1255 0.0473151206970215
1256 0.0430989265441895
1258 0.0410213470458984
1259 0.0367155075073242
1260 0.0347945690155029
1261 0.0349105596542358
1263 0.0344029664993286
1264 0.0343872308731079
1265 0.0371860265731812
1266 0.0386555194854736
1268 0.0447800159454346
1269 0.0465357303619385
1270 0.0521018505096436
1271 0.0593684911727905
1272 0.0620995759963989
1274 0.0717217922210693
1275 0.0724084377288818
1276 0.0655879974365234
1277 0.0620733499526978
1278 0.0520908832550049
1279 0.0461225509643555
1280 0.038745641708374
1281 0.0378087759017944
1282 0.0392481088638306
1283 0.0441579818725586
1284 0.047990083694458
1286 0.053949236869812
1287 0.0539804697036743
1289 0.0546436309814453
1291 0.0581430196762085
1293 0.0595475435256958
1294 0.057590126991272
1295 0.0492621660232544
1296 0.0448786020278931
1297 0.0394787788391113
1298 0.0388284921646118
1299 0.0408599376678467
1301 0.0486973524093628
1302 0.0517123937606812
1303 0.0452680587768555
1304 0.0381368398666382
1305 0.0350509881973267
1306 0.0262658596038818
1307 0.0228114128112793
1308 0.0219757556915283
1310 0.0326632261276245
1311 0.0410124063491821
1312 0.0451240539550781
1313 0.0513100624084473
1315 0.0446262359619141
1316 0.0421503782272339
1317 0.0453222990036011
1318 0.0442206859588623
1320 0.0534073114395142
1321 0.0569498538970947
1322 0.0543562173843384
1323 0.0554436445236206
1325 0.0528604984283447
1327 0.0519478321075439
1328 0.0542013645172119
1329 0.0535234212875366
1330 0.0544734001159668
1331 0.0585089921951294
1332 0.0585277080535889
1333 0.0565009117126465
1334 0.0636751651763916
1335 0.0617976188659668
1336 0.0560015439987183
1338 0.0613178014755249
1339 0.0566097497940063
1340 0.0657100677490234
1342 0.0743340253829956
1343 0.0675604343414307
1344 0.0617330074310303
1345 0.0497243404388428
1346 0.0427117347717285
1347 0.034864068031311
1348 0.0362720489501953
1349 0.0390771627426147
1350 0.0407541990280151
1352 0.0407199859619141
1353 0.0418901443481445
1354 0.0423835515975952
1355 0.0456156730651855
1356 0.0494617223739624
1357 0.0497006177902222
1358 0.053450345993042
1359 0.0591075420379639
1360 0.0566644668579102
1361 0.0533027648925781
1362 0.0569303035736084
1363 0.0540976524353027
1364 0.0490086078643799
1367 0.0504878759384155
1368 0.0552475452423096
1369 0.0615267753601074
1370 0.0643813610076904
1371 0.0664302110671997
1372 0.0679428577423096
1373 0.0653445720672607
1374 0.0537393093109131
1375 0.0491483211517334
1376 0.0483783483505249
1377 0.0454046726226807
1378 0.0503858327865601
1379 0.0599561929702759
1380 0.065693736076355
1381 0.0740509033203125
1382 0.072253942489624
1384 0.0588142871856689
1385 0.0534032583236694
1386 0.0435889959335327
1387 0.0427223443984985
1388 0.0443689823150635
1389 0.0470490455627441
1390 0.0543274879455566
1391 0.054570198059082
1392 0.0510367155075073
1393 0.0408191680908203
1394 0.0322750806808472
1395 0.0251493453979492
1396 0.0169366598129272
1397 0.012498140335083
1398 0.0199120044708252
1399 0.0230729579925537
1400 0.0193321704864502
1402 0.0246366262435913
1403 0.0200945138931274
1404 0.0190768241882324
1405 0.0185393095016479
1407 0.0203055143356323
1408 0.0248366594314575
1409 0.0331281423568726
1410 0.0382750034332275
1411 0.0448057651519775
1412 0.0497864484786987
1413 0.0493807792663574
1414 0.0472710132598877
1415 0.0475387573242188
1416 0.0465282201766968
1417 0.0469813346862793
1418 0.0491752624511719
1420 0.0498555898666382
1421 0.0490735769271851
1422 0.052443265914917
1424 0.0478070974349976
1425 0.0477379560470581
1426 0.0488572120666504
1427 0.0436292886734009
1428 0.0461671352386475
1429 0.0504608154296875
1430 0.0494871139526367
1433 0.0537275075912476
1434 0.0503536462783813
1435 0.0525200366973877
1436 0.0502227544784546
1437 0.0484993457794189
1438 0.0475422143936157
1439 0.0474034547805786
1440 0.0482382774353027
1441 0.0509525537490845
1442 0.0509728193283081
1443 0.0501255989074707
1444 0.0509971380233765
1446 0.049652099609375
1447 0.0477652549743652
1448 0.0534120798110962
1449 0.0576635599136353
1451 0.0581972599029541
1452 0.0646985769271851
1453 0.0603443384170532
1454 0.0627788305282593
1455 0.0607367753982544
1456 0.0595221519470215
1457 0.0540229082107544
1458 0.0527199506759644
1459 0.0467807054519653
1460 0.0470161437988281
1461 0.0461503267288208
1462 0.0495103597640991
1464 0.0500011444091797
1465 0.0568255186080933
1466 0.0545611381530762
1467 0.0537129640579224
1468 0.0548758506774902
1469 0.0567842721939087
1470 0.053398609161377
1471 0.0577325820922852
1472 0.0570472478866577
1473 0.0536123514175415
1476 0.0418009757995605
1478 0.0422506332397461
1479 0.0415158271789551
1480 0.0422183275222778
1482 0.0384833812713623
1483 0.0371947288513184
1484 0.0336563587188721
1485 0.0294113159179688
1486 0.0276310443878174
1487 0.0244545936584473
1488 0.0261281728744507
1489 0.0313305854797363
1491 0.0436598062515259
1492 0.0486161708831787
1493 0.0522385835647583
1494 0.0527032613754272
1495 0.0511618852615356
1496 0.0480650663375854
1497 0.050320029258728
1498 0.0472882986068726
1499 0.048981785774231
};
\addlegendentry{$\mathcal{G}_2$: simultaneous complete}
\addplot [ultra thick, darkgray141160203, opacity=0.9]
table {%
499 0.933534383773804
500 0.815922737121582
501 0.793476104736328
502 0.860971212387085
503 0.712354421615601
504 0.679874300956726
505 0.624454736709595
506 0.647201538085938
507 0.613852262496948
508 0.670789003372192
509 0.84346878528595
510 0.836009740829468
511 0.833172559738159
512 0.874201655387878
513 0.881201267242432
514 0.968443632125854
515 0.973968505859375
516 1.02998566627502
517 0.932596802711487
518 1.00797867774963
519 0.789117574691772
520 0.772685408592224
521 0.779549598693848
522 1.02932584285736
523 0.88896632194519
524 0.887794256210327
525 0.898332238197327
526 0.883686900138855
527 0.712599873542786
528 0.889839172363281
529 0.879220724105835
530 0.870657682418823
531 0.921113967895508
532 0.910429358482361
533 0.83716869354248
534 0.895458698272705
535 1.00919795036316
536 0.974968194961548
537 0.966562390327454
538 0.949892044067383
539 0.939988613128662
540 0.865980386734009
541 0.873560905456543
542 0.904992580413818
543 0.886041641235352
544 0.881666779518127
545 0.866971492767334
546 0.754525184631348
547 0.643522143363953
548 0.667376041412354
549 0.686373233795166
550 0.653762459754944
551 0.797595381736755
552 0.92315936088562
553 0.904999494552612
554 0.931738018989563
555 1.00636291503906
556 0.904388189315796
557 0.878597378730774
558 0.84959864616394
559 0.863713264465332
560 0.802318811416626
561 0.810390710830688
562 0.721144556999207
563 0.788102507591248
564 0.703094959259033
565 0.699933767318726
566 0.746824979782104
567 0.792411327362061
568 0.90505313873291
569 1.05527663230896
570 1.07151365280151
571 1.15082657337189
572 1.25730264186859
573 1.08419764041901
574 1.07138776779175
575 1.06785035133362
576 1.03464651107788
577 0.920233249664307
578 0.971005439758301
579 0.889550447463989
580 0.96394419670105
581 0.936383724212646
582 1.03427648544312
583 0.981210231781006
584 0.946688890457153
585 0.944423198699951
586 1.01305294036865
587 0.978332042694092
588 1.04399049282074
589 1.11891222000122
590 1.0706444978714
591 1.05651092529297
592 1.09050738811493
593 1.08467614650726
594 1.01675987243652
595 0.982302308082581
596 0.98133647441864
597 0.933867692947388
598 0.980241298675537
599 0.975302219390869
600 1.02868437767029
601 1.07913947105408
602 1.0035195350647
603 0.924303770065308
604 0.951612949371338
605 0.90660548210144
606 0.799420118331909
607 0.886133432388306
608 0.942680358886719
609 0.903419494628906
610 0.933876752853394
611 0.907138586044312
612 0.862602949142456
613 0.824908971786499
614 0.841233849525452
615 0.884235501289368
616 0.918145537376404
617 0.896418809890747
618 0.801640748977661
619 0.786820650100708
620 0.736286878585815
621 0.639704704284668
622 0.629946231842041
623 0.616472482681274
624 0.543189764022827
625 0.4388267993927
626 0.420791745185852
627 0.367822170257568
628 0.376378178596497
629 0.366060018539429
630 0.367554783821106
631 0.391793966293335
632 0.518834829330444
633 0.513355493545532
634 0.510042548179626
635 0.521071434020996
636 0.502989768981934
637 0.397310495376587
638 0.403602004051208
639 0.445903897285461
640 0.496213912963867
641 0.523524284362793
642 0.500069260597229
643 0.592537879943848
644 0.569102048873901
645 0.552725791931152
646 0.51094913482666
647 0.511706948280334
648 0.460871934890747
649 0.444668292999268
650 0.399197816848755
651 0.40483021736145
652 0.406176090240479
653 0.341494083404541
654 0.333884954452515
655 0.340963125228882
656 0.325701475143433
657 0.336352705955505
658 0.343352198600769
659 0.380562782287598
660 0.368981957435608
661 0.415592908859253
662 0.390554070472717
664 0.381093740463257
665 0.381098866462708
666 0.347234845161438
667 0.357434749603271
668 0.343840718269348
669 0.322437286376953
670 0.320302605628967
671 0.37626051902771
672 0.371129155158997
673 0.398320913314819
674 0.396776437759399
675 0.390022277832031
676 0.331959009170532
677 0.353666067123413
678 0.368570804595947
679 0.370202302932739
680 0.38982355594635
681 0.386464357376099
682 0.354950428009033
683 0.334875702857971
684 0.331670045852661
685 0.305181622505188
686 0.302011728286743
687 0.308620929718018
688 0.300242185592651
689 0.310147404670715
690 0.336163759231567
691 0.334614753723145
692 0.356653809547424
693 0.363622546195984
694 0.347538232803345
695 0.324649333953857
696 0.344680309295654
697 0.316343069076538
698 0.300427079200745
699 0.300163269042969
700 0.323748588562012
701 0.314508199691772
702 0.321861505508423
703 0.318894624710083
704 0.328884959220886
705 0.311925172805786
706 0.306230306625366
707 0.309478282928467
708 0.342204332351685
709 0.333777666091919
710 0.324290990829468
711 0.31146252155304
712 0.319390416145325
713 0.295002102851868
714 0.296099424362183
715 0.301183819770813
716 0.304831147193909
717 0.296478152275085
718 0.294169425964355
719 0.30783998966217
720 0.305986523628235
721 0.309834241867065
722 0.297343969345093
723 0.296266794204712
724 0.280086755752563
725 0.28619384765625
726 0.284160733222961
727 0.291272878646851
728 0.292835235595703
729 0.288000106811523
730 0.288654923439026
731 0.284709692001343
732 0.297463178634644
733 0.299245357513428
734 0.297238111495972
735 0.294670343399048
736 0.298126220703125
737 0.28819739818573
738 0.284143686294556
739 0.3106369972229
740 0.307939767837524
741 0.309086680412292
742 0.3025141954422
743 0.306360483169556
744 0.288022398948669
745 0.284882783889771
746 0.289154529571533
747 0.295703887939453
748 0.291924953460693
749 0.297721266746521
750 0.297894597053528
751 0.292150735855103
752 0.287658214569092
753 0.289451956748962
754 0.27756679058075
756 0.277907252311707
757 0.290580868721008
758 0.291049122810364
759 0.310938477516174
760 0.316326498985291
761 0.314552426338196
762 0.32506275177002
763 0.322122693061829
764 0.308047652244568
765 0.329888105392456
766 0.328417778015137
767 0.300326466560364
768 0.302730083465576
769 0.294024586677551
770 0.279441118240356
771 0.279996514320374
772 0.290174126625061
773 0.295056343078613
774 0.297428846359253
775 0.283077716827393
776 0.27843451499939
777 0.277340292930603
778 0.266771793365479
779 0.272509217262268
780 0.276827812194824
781 0.283423662185669
782 0.280859589576721
783 0.283236980438232
784 0.28130030632019
785 0.277573585510254
786 0.279559016227722
787 0.277896761894226
788 0.27675986289978
789 0.277384161949158
790 0.279858827590942
791 0.277503728866577
792 0.278055906295776
793 0.27696418762207
794 0.277545928955078
795 0.274686098098755
796 0.27440333366394
797 0.274926781654358
798 0.281543254852295
799 0.280826687812805
800 0.284228086471558
801 0.28238832950592
802 0.28404438495636
803 0.279948949813843
804 0.28420889377594
805 0.280856609344482
806 0.281782150268555
808 0.279609799385071
809 0.273801684379578
810 0.277130365371704
811 0.276140689849854
812 0.274480938911438
813 0.278013467788696
814 0.278069615364075
815 0.276898860931396
816 0.278644561767578
818 0.276558637619019
820 0.276845932006836
821 0.275648355484009
822 0.277900338172913
823 0.276929974555969
824 0.275381565093994
827 0.275246143341064
828 0.274470329284668
829 0.276427865028381
830 0.276415228843689
831 0.277290344238281
832 0.277053475379944
834 0.281100273132324
835 0.28207802772522
836 0.280467391014099
837 0.281856060028076
838 0.280776858329773
839 0.278668761253357
840 0.278614282608032
841 0.279162168502808
842 0.275713086128235
843 0.277547478675842
844 0.278447270393372
845 0.278487205505371
846 0.279916763305664
847 0.280866146087646
848 0.2784583568573
851 0.277480721473694
852 0.278523683547974
854 0.278144836425781
855 0.278604865074158
856 0.279907464981079
857 0.279620409011841
858 0.280776500701904
859 0.279046297073364
860 0.277883768081665
861 0.283989429473877
862 0.284878730773926
863 0.28399395942688
864 0.284030079841614
865 0.284659624099731
866 0.276727676391602
867 0.27562427520752
868 0.276670217514038
869 0.275834321975708
870 0.276039481163025
871 0.278738856315613
872 0.279245853424072
873 0.278112411499023
874 0.280164957046509
875 0.279888510704041
876 0.277738809585571
877 0.277874708175659
878 0.278546571731567
879 0.281810998916626
880 0.283789157867432
881 0.283084511756897
882 0.285017251968384
883 0.284917831420898
885 0.28234076499939
886 0.283446550369263
887 0.28112268447876
888 0.281402587890625
890 0.278095722198486
891 0.278797030448914
892 0.278995752334595
893 0.278229236602783
894 0.278877258300781
897 0.278257369995117
898 0.279378056526184
899 0.27861225605011
900 0.280441164970398
901 0.281006574630737
902 0.282479047775269
905 0.285178422927856
906 0.283911943435669
908 0.284649133682251
909 0.283408045768738
911 0.283597946166992
912 0.283996820449829
913 0.281431198120117
915 0.282186269760132
916 0.282006502151489
917 0.28117048740387
918 0.282409429550171
919 0.281810283660889
920 0.280216455459595
922 0.281091928482056
923 0.28067946434021
924 0.28180468082428
925 0.284081697463989
926 0.284350275993347
927 0.282835245132446
928 0.283390998840332
929 0.28235936164856
930 0.280781149864197
931 0.280565619468689
932 0.280921220779419
933 0.280625820159912
934 0.28099799156189
935 0.280653119087219
937 0.281421184539795
938 0.280873537063599
940 0.281556367874146
942 0.281392455101013
943 0.282987356185913
944 0.283804178237915
947 0.284503936767578
948 0.283066272735596
949 0.286163210868835
950 0.287469029426575
951 0.287940979003906
952 0.285271406173706
953 0.286365270614624
954 0.282424926757812
955 0.280132293701172
956 0.281224250793457
957 0.284975647926331
959 0.285462260246277
960 0.288208842277527
961 0.2900071144104
964 0.290923595428467
965 0.289573907852173
966 0.28685188293457
967 0.284621238708496
968 0.284234881401062
969 0.284321069717407
970 0.286451458930969
971 0.286336421966553
972 0.286755561828613
973 0.28813624382019
974 0.288133263587952
975 0.286441802978516
976 0.287039995193481
977 0.288229703903198
978 0.286657452583313
979 0.28774356842041
981 0.288878679275513
982 0.287269353866577
983 0.287420034408569
984 0.286785960197449
985 0.286652088165283
986 0.28594446182251
987 0.286893129348755
989 0.29181694984436
990 0.29229211807251
991 0.292203187942505
992 0.296719431877136
993 0.297553896903992
994 0.295297265052795
995 0.29658567905426
996 0.297372460365295
997 0.293144226074219
998 0.289738178253174
1000 0.289243459701538
1001 0.288508534431458
1002 0.288830876350403
1003 0.290147066116333
1004 0.289498805999756
1005 0.288211703300476
1006 0.289046287536621
1007 0.293963432312012
1010 0.297502279281616
1011 0.296857118606567
1012 0.294685840606689
1013 0.293403625488281
1014 0.295580625534058
1015 0.296939611434937
1016 0.296831369400024
1017 0.295939922332764
1018 0.295679330825806
1020 0.29124116897583
1021 0.293777585029602
1024 0.292768001556396
1025 0.296882390975952
1026 0.299422979354858
1028 0.302725791931152
1029 0.305223345756531
1030 0.301879405975342
1031 0.297171473503113
1032 0.294993758201599
1033 0.293614625930786
1034 0.291475296020508
1035 0.293591618537903
1036 0.296184062957764
1037 0.300888061523438
1038 0.301520705223083
1039 0.300601959228516
1041 0.29691755771637
1042 0.292993783950806
1043 0.292342901229858
1044 0.293250799179077
1045 0.292901635169983
1046 0.293149590492249
1047 0.294401884078979
1048 0.297934532165527
1050 0.299257278442383
1052 0.296794176101685
1053 0.294404029846191
1054 0.293469786643982
1055 0.296623706817627
1056 0.298617839813232
1057 0.299445390701294
1058 0.299657583236694
1059 0.30040979385376
1060 0.297766208648682
1061 0.299220204353333
1065 0.301959991455078
1066 0.299925327301025
1067 0.303742170333862
1068 0.30393922328949
1069 0.304902672767639
1070 0.305164813995361
1071 0.304725527763367
1072 0.303382396697998
1073 0.304691910743713
1074 0.302154302597046
1076 0.303004264831543
1077 0.302000999450684
1078 0.30017352104187
1080 0.302618503570557
1081 0.307395815849304
1082 0.304367303848267
1083 0.30615222454071
1084 0.305134057998657
1085 0.303227543830872
1086 0.299360394477844
1087 0.307875871658325
1088 0.30671751499176
1089 0.306613922119141
1090 0.310269355773926
1091 0.311215877532959
1092 0.30509889125824
1093 0.307635545730591
1094 0.309357404708862
1095 0.305189490318298
1097 0.304732799530029
1098 0.305106639862061
1099 0.3085618019104
1100 0.312694907188416
1102 0.311797618865967
1103 0.309888243675232
1104 0.310596227645874
1105 0.307790279388428
1106 0.309004426002502
1107 0.30841326713562
1108 0.310312747955322
1109 0.309546947479248
1110 0.316513657569885
1111 0.314972996711731
1113 0.316100716590881
1114 0.311915755271912
1115 0.306799292564392
1116 0.309628009796143
1119 0.310505867004395
1120 0.311477065086365
1121 0.308443069458008
1122 0.307004451751709
1123 0.306420207023621
1124 0.30635678768158
1125 0.304031252861023
1126 0.30592954158783
1127 0.308376908302307
1128 0.314400315284729
1130 0.317303895950317
1131 0.317971587181091
1132 0.317612171173096
1133 0.315375924110413
1134 0.314723968505859
1135 0.316972613334656
1137 0.316822052001953
1138 0.313527464866638
1139 0.314454913139343
1140 0.312618851661682
1141 0.31241512298584
1142 0.317554473876953
1143 0.317590713500977
1144 0.317107558250427
1145 0.318825840950012
1146 0.325541734695435
1147 0.321692109107971
1148 0.32062566280365
1149 0.321877598762512
1150 0.321498870849609
1151 0.317536592483521
1152 0.314938902854919
1153 0.31747567653656
1154 0.31561017036438
1155 0.315656661987305
1156 0.31625509262085
1157 0.320367932319641
1158 0.319754958152771
1159 0.325323939323425
1160 0.323563933372498
1161 0.323718786239624
1162 0.324692606925964
1163 0.326320290565491
1164 0.328456163406372
1165 0.328299283981323
1166 0.33287239074707
1167 0.329832077026367
1168 0.328471779823303
1169 0.324059724807739
1170 0.324449419975281
1171 0.319090843200684
1172 0.319603681564331
1173 0.32245671749115
1174 0.32135808467865
1175 0.32196033000946
1176 0.329495429992676
1177 0.329420566558838
1178 0.327038168907166
1179 0.327511548995972
1180 0.330798625946045
1181 0.321750402450562
1183 0.322648406028748
1184 0.324360370635986
1185 0.320504784584045
1186 0.322201609611511
1187 0.328696727752686
1188 0.328678846359253
1189 0.334577202796936
1190 0.335702657699585
1191 0.335738062858582
1192 0.330987095832825
1193 0.333714008331299
1194 0.328653812408447
1195 0.330126047134399
1196 0.33672022819519
1197 0.336981296539307
1199 0.332854628562927
1200 0.331681728363037
1201 0.327117085456848
1202 0.326097011566162
1203 0.332107782363892
1204 0.331622838973999
1205 0.331692099571228
1206 0.332976579666138
1207 0.333162307739258
1208 0.328272104263306
1209 0.328479170799255
1210 0.339544773101807
1211 0.339462161064148
1212 0.340075850486755
1213 0.337118983268738
1214 0.338030934333801
1215 0.331326007843018
1218 0.336203813552856
1219 0.335214972496033
1220 0.335942506790161
1221 0.33758020401001
1222 0.340853214263916
1223 0.345124125480652
1224 0.345629215240479
1225 0.343859314918518
1226 0.344439268112183
1227 0.343675851821899
1228 0.338625192642212
1229 0.342258334159851
1230 0.341629505157471
1231 0.338825821876526
1232 0.344233512878418
1233 0.345801115036011
1234 0.348139762878418
1235 0.346626043319702
1236 0.347546696662903
1237 0.340068101882935
1238 0.340496301651001
1239 0.337307214736938
1240 0.345253825187683
1241 0.341619610786438
1242 0.34026300907135
1243 0.342067122459412
1244 0.347092866897583
1245 0.341395020484924
1246 0.347204923629761
1247 0.344551563262939
1248 0.345001816749573
1249 0.341721057891846
1250 0.346437931060791
1251 0.342218637466431
1252 0.346307516098022
1253 0.354242086410522
1254 0.355931878089905
1255 0.350970864295959
1256 0.349571466445923
1257 0.350732803344727
1258 0.347395181655884
1259 0.344886541366577
1260 0.35438871383667
1261 0.358178377151489
1262 0.358088731765747
1263 0.354289174079895
1264 0.353943586349487
1265 0.345430493354797
1266 0.346329212188721
1267 0.359439134597778
1268 0.361239075660706
1269 0.367711544036865
1270 0.366310596466064
1271 0.36687171459198
1272 0.355778455734253
1274 0.354249715805054
1275 0.354339122772217
1276 0.357887864112854
1277 0.354590773582458
1278 0.353939175605774
1279 0.363199472427368
1280 0.366064310073853
1281 0.363282918930054
1282 0.370130658149719
1283 0.369433522224426
1284 0.362710475921631
1285 0.361768007278442
1286 0.35925281047821
1287 0.354999780654907
1288 0.357256650924683
1289 0.356647849082947
1290 0.360515594482422
1291 0.358878493309021
1292 0.358238458633423
1293 0.359858989715576
1294 0.360559463500977
1295 0.358664989471436
1296 0.362863659858704
1297 0.362352252006531
1298 0.361291408538818
1299 0.358507990837097
1300 0.368942618370056
1301 0.363617420196533
1302 0.366330504417419
1303 0.366026759147644
1304 0.366319298744202
1305 0.356531739234924
1306 0.359320640563965
1307 0.39374852180481
1308 0.392464399337769
1309 0.388562202453613
1310 0.391149997711182
1311 0.394808888435364
1312 0.36566698551178
1313 0.370969533920288
1315 0.367540121078491
1316 0.373198986053467
1317 0.36818516254425
1318 0.366626977920532
1319 0.373201012611389
1320 0.373693943023682
1321 0.371093988418579
1322 0.372989416122437
1323 0.37255072593689
1324 0.367028474807739
1325 0.367792367935181
1326 0.370995163917542
1327 0.37079381942749
1328 0.376862168312073
1329 0.37967050075531
1330 0.378772497177124
1331 0.382563471794128
1332 0.383309006690979
1333 0.376675248146057
1334 0.379937648773193
1335 0.382086634635925
1336 0.37549889087677
1337 0.374313354492188
1338 0.373626828193665
1339 0.376305818557739
1340 0.384532928466797
1341 0.38355565071106
1342 0.384605646133423
1343 0.390834808349609
1344 0.389753699302673
1345 0.379930377006531
1346 0.38673722743988
1347 0.386705875396729
1348 0.381566405296326
1349 0.37908148765564
1350 0.391351222991943
1351 0.384414076805115
1352 0.381085991859436
1354 0.389423489570618
1355 0.375682711601257
1356 0.383217573165894
1357 0.389771699905396
1358 0.386750936508179
1359 0.387248516082764
1360 0.39219605922699
1361 0.38711404800415
1362 0.391625165939331
1363 0.395086288452148
1364 0.393428206443787
1365 0.393373847007751
1366 0.406205177307129
1367 0.400419592857361
1369 0.395315408706665
1370 0.396726846694946
1371 0.38702118396759
1372 0.386980175971985
1373 0.387670278549194
1374 0.392900824546814
1375 0.397315382957458
1376 0.395678281784058
1377 0.447632193565369
1378 0.446536183357239
1379 0.44786524772644
1380 0.444063544273376
1381 0.442067384719849
1382 0.398117542266846
1383 0.405786752700806
1384 0.40189003944397
1385 0.412760019302368
1386 0.416956663131714
1387 0.410214900970459
1388 0.409903168678284
1389 0.422099590301514
1390 0.412033677101135
1391 0.406141400337219
1392 0.40893542766571
1393 0.410518646240234
1394 0.397684097290039
1395 0.402615785598755
1396 0.404349327087402
1397 0.419059872627258
1398 0.417097091674805
1399 0.417921781539917
1400 0.411186933517456
1401 0.411497235298157
1402 0.418871283531189
1403 0.411699533462524
1404 0.426308512687683
1405 0.435299754142761
1406 0.43618643283844
1407 0.412932872772217
1408 0.433682918548584
1409 0.421085119247437
1410 0.409296751022339
1411 0.416313529014587
1412 0.424444437026978
1413 0.412339568138123
1414 0.414061903953552
1415 0.420213937759399
1416 0.416296243667603
1417 0.410954117774963
1418 0.40775728225708
1419 0.407114148139954
1420 0.409823536872864
1421 0.407807588577271
1422 0.413914442062378
1423 0.415531158447266
1424 0.41532027721405
1425 0.412976861000061
1426 0.420598268508911
1427 0.41707170009613
1428 0.41478157043457
1429 0.41590428352356
1430 0.427999496459961
1431 0.421350002288818
1432 0.421731948852539
1433 0.424304723739624
1434 0.428141832351685
1435 0.414857864379883
1436 0.416109561920166
1437 0.415388584136963
1438 0.416756153106689
1439 0.419543862342834
1440 0.433863401412964
1441 0.432711362838745
1442 0.433330059051514
1443 0.42921257019043
1444 0.431388854980469
1445 0.418851733207703
1446 0.420685291290283
1447 0.420803546905518
1448 0.424853205680847
1449 0.416894674301147
1450 0.417774200439453
1451 0.416634321212769
1452 0.426632881164551
1453 0.421565771102905
1454 0.421127796173096
1456 0.429232120513916
1457 0.415467500686646
1459 0.419174790382385
1460 0.427003622055054
1461 0.43762218952179
1462 0.436089515686035
1463 0.438174724578857
1464 0.44087553024292
1465 0.429188013076782
1466 0.427356958389282
1467 0.432213544845581
1468 0.431499719619751
1469 0.428957223892212
1470 0.428782820701599
1471 0.42277193069458
1472 0.420415163040161
1473 0.422224521636963
1475 0.419595718383789
1476 0.416574001312256
1477 0.423352599143982
1478 0.42107081413269
1479 0.421137094497681
1480 0.422670602798462
1481 0.429984211921692
1482 0.428018569946289
1483 0.429319858551025
1484 0.444339275360107
1485 0.444830656051636
1486 0.434836387634277
1487 0.434298992156982
1488 0.438304305076599
1489 0.429305195808411
1490 0.428274869918823
1491 0.430002689361572
1492 0.426213026046753
1493 0.429331064224243
1494 0.426127910614014
1495 0.425709962844849
1496 0.423465251922607
1497 0.427839756011963
1498 0.42014753818512
1499 0.420757532119751
};
\addlegendentry{$\mathcal{G}_3$: simultaneous incomplete}
\end{axis}

\end{tikzpicture}


==> convergence_deep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{salmon25214198}{RGB}{252,141,98}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize,
at={(0.5,1.05)},
anchor=south},
legend columns=3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={Iterations $(\times 10^3)$},
xmin=24, xmax=99,
xtick style={color=black},
xtick={0,24,49,74,99},
xticklabels={0,25,50,75,100},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Average reward (R)},
ymin=0, ymax=1,
ytick style={color=black},
]
\addplot [ultra thick, mediumaquamarine102194165, opacity=0.9, dashed]
table {%
0 0.563891410827637
1 1.81344270706177
2 0.9863121509552
3 0.724270224571228
4 1.28205132484436
5 0.934573411941528
6 1.57046747207642
7 1.19169783592224
8 0.956054210662842
9 0.871261358261108
10 1.57425570487976
11 1.01853847503662
12 0.901776432991028
13 0.861836194992065
14 1.29108655452728
15 1.5489741563797
16 1.53225100040436
17 1.4189772605896
18 1.25334322452545
19 1.78303003311157
20 1.03757643699646
21 1.61087131500244
22 1.433234333992
23 1.47146189212799
24 0.84774374961853
25 2.39681220054626
26 1.41999459266663
27 1.2285590171814
28 1.04409527778625
29 1.43604826927185
30 1.5449857711792
31 0.931029081344604
32 1.23388409614563
33 1.22374069690704
34 0.755362153053284
35 0.742646932601929
36 0.53394079208374
37 0.731401205062866
38 0.452250719070435
39 0.36927330493927
40 0.922041535377502
41 0.848694801330566
42 0.917742729187012
43 0.44236958026886
44 0.716110706329346
45 0.502583384513855
46 0.790651798248291
47 0.598902463912964
48 0.731627464294434
49 0.625686764717102
50 0.606242060661316
51 0.533735036849976
52 0.577128410339355
53 0.480271458625793
54 0.270395994186401
55 0.515637397766113
56 0.501691341400146
57 0.393343329429626
58 0.305201172828674
59 0.200588941574097
60 0.255112767219543
61 0.207810640335083
62 0.305671811103821
63 0.308806419372559
64 0.352693200111389
65 0.236991763114929
66 0.19712233543396
67 0.226345777511597
68 0.127396702766418
69 0.184007406234741
70 0.209110379219055
71 0.191943407058716
72 0.254198789596558
73 0.23605477809906
74 0.164836883544922
75 0.154396772384644
76 0.182876348495483
77 0.279173970222473
78 0.16030216217041
79 0.169925928115845
80 0.132038354873657
81 0.11733865737915
82 0.192859530448914
83 0.149679780006409
84 0.13473904132843
85 0.131087303161621
86 0.145778298377991
87 0.147166132926941
88 0.171541213989258
89 0.144330501556396
90 0.164777398109436
91 0.165280103683472
92 0.148496389389038
93 0.11907958984375
94 0.117840647697449
95 0.111255407333374
96 0.136280298233032
97 0.137016296386719
98 0.114991068840027
99 0.118874788284302
};
\addlegendentry{Learning J; $S=2$}
\addplot [ultra thick, salmon25214198, opacity=0.9, dashed]
table {%
0 0.243717432022095
1 0.148329854011536
2 0.108505487442017
3 0.126888036727905
4 0.127590894699097
5 0.115738153457642
6 0.128957271575928
7 0.137906074523926
8 0.107312560081482
9 0.113330602645874
10 0.125398993492126
11 0.100918650627136
12 0.0930311679840088
13 0.0949637889862061
14 0.137170076370239
15 0.0988757610321045
16 0.120583295822144
17 0.118093490600586
18 0.0930032730102539
19 0.134297609329224
20 0.159358382225037
21 0.106690049171448
22 0.137792944908142
23 0.122270464897156
24 0.0990781784057617
25 0.0973082780838013
26 0.117937088012695
27 0.127237558364868
28 0.106502532958984
29 0.0955809354782104
30 0.0861630439758301
31 0.128601431846619
32 0.164737820625305
33 0.134950995445251
34 0.133682489395142
35 0.127187490463257
36 0.171517014503479
37 0.160829663276672
38 0.164153814315796
39 0.294862747192383
40 0.244418382644653
41 0.272576570510864
42 0.220186471939087
43 0.225959062576294
44 0.331987738609314
45 0.374687314033508
46 0.281589388847351
47 0.36122465133667
48 0.231399059295654
49 0.328458547592163
50 0.285168170928955
51 0.425101518630981
52 0.434717893600464
53 0.367439150810242
54 0.367237210273743
55 0.385077238082886
56 0.449437975883484
57 0.45717453956604
58 0.462491989135742
59 0.456592440605164
60 0.413406610488892
61 0.452758312225342
62 0.413150787353516
63 0.493242740631104
64 0.440978765487671
65 0.443089246749878
66 0.533759117126465
67 0.610990405082703
68 0.496715784072876
69 0.54589581489563
70 0.584376811981201
71 0.55915379524231
72 0.571849584579468
73 0.574495315551758
74 0.545259714126587
75 0.64299213886261
76 0.477571129798889
77 0.586113691329956
78 0.611753225326538
79 0.574309825897217
80 0.610771179199219
81 0.611083269119263
82 0.634341835975647
83 0.713251233100891
84 0.616027593612671
85 0.643835306167603
86 0.637492895126343
87 0.681123614311218
88 0.590096235275269
89 0.646685600280762
90 0.629745006561279
91 0.661835908889771
92 0.636385321617126
93 0.649047374725342
94 0.701966047286987
95 0.633039474487305
96 0.638205528259277
97 0.696365594863892
99 0.695877075195312
};
\addlegendentry{Mixed strategy J; $S=2$}
\addplot [ultra thick, darkgray141160203, opacity=0.9, dashed]
table {%
0 0.114867091178894
1 0.0861414670944214
2 0.122137784957886
3 0.110315203666687
4 0.127517700195312
5 0.10471248626709
6 0.0930716991424561
7 0.100860357284546
8 0.0928162336349487
9 0.120257616043091
10 0.114469170570374
11 0.110796689987183
12 0.105293750762939
13 0.0959432125091553
14 0.114076018333435
15 0.118084073066711
16 0.117504119873047
17 0.147620677947998
18 0.137355923652649
19 0.152191638946533
20 0.108405113220215
21 0.138204336166382
22 0.162351846694946
23 0.138249397277832
24 0.122931599617004
25 0.130433678627014
26 0.152332425117493
27 0.125606536865234
28 0.249256014823914
29 0.196937322616577
30 0.171578049659729
31 0.149460911750793
32 0.135197639465332
33 0.147131085395813
34 0.242595791816711
35 0.2192223072052
36 0.162213087081909
37 0.156394481658936
38 0.188117980957031
39 0.155897974967957
40 0.245181560516357
41 0.234544157981873
42 0.282415270805359
43 0.357003808021545
44 0.339022159576416
45 0.356094002723694
46 0.322407960891724
47 0.403284549713135
48 0.429915428161621
49 0.357565879821777
50 0.359747529029846
51 0.351020336151123
52 0.284988641738892
53 0.392183780670166
54 0.389676332473755
55 0.431552767753601
56 0.447024583816528
57 0.429215550422668
58 0.476953744888306
59 0.490657567977905
60 0.482513666152954
61 0.525323748588562
62 0.444292664527893
63 0.535975694656372
64 0.490791440010071
66 0.544926285743713
67 0.62296986579895
68 0.579394340515137
69 0.499367952346802
70 0.537712812423706
71 0.535703659057617
72 0.616824865341187
73 0.610598087310791
74 0.58227550983429
75 0.587044239044189
76 0.575303077697754
77 0.52047061920166
78 0.596875548362732
79 0.56667697429657
80 0.62058162689209
81 0.599646925926208
82 0.626772403717041
83 0.575024127960205
84 0.664087295532227
85 0.670852184295654
86 0.654642581939697
87 0.698071002960205
88 0.65033495426178
89 0.611888647079468
90 0.628379821777344
91 0.603343963623047
92 0.603581309318542
93 0.672797441482544
94 0.638630509376526
95 0.58823037147522
96 0.694080591201782
97 0.609252452850342
98 0.703722715377808
99 0.700195789337158
};
\addlegendentry{Greedy J; $S=2$}
\addplot [ultra thick, mediumaquamarine102194165, opacity=0.9]
table {%
0 0.273440361022949
1 0.780250787734985
2 0.928757667541504
3 1.11032009124756
4 0.892457962036133
5 1.59659278392792
6 0.269352436065674
7 1.66015803813934
8 0.425193548202515
9 1.41841971874237
10 1.32902002334595
11 0.854715943336487
12 0.826259613037109
13 1.56401538848877
14 1.01800262928009
15 1.47719407081604
16 0.246368765830994
17 0.393624067306519
18 0.663561344146729
19 0.311224341392517
20 0.700256109237671
21 0.770010828971863
22 1.01603174209595
23 1.43946969509125
24 1.05601859092712
25 0.45991587638855
26 1.10284662246704
27 0.625652551651001
28 0.94149911403656
29 0.419316291809082
30 0.467793345451355
31 0.555599212646484
32 0.82599401473999
33 0.553242683410645
34 0.624747276306152
36 0.804947972297668
37 0.284787893295288
38 0.491346955299377
39 0.57639741897583
40 0.243276596069336
41 0.0548586845397949
42 0.0704464912414551
43 0.0384068489074707
44 0.138856172561646
45 0.035102367401123
46 0.0320712327957153
47 0.0325632095336914
48 0.108723163604736
49 0.142106533050537
50 0.0598675012588501
51 0.737202405929565
52 0.383140325546265
53 0.136454820632935
54 0.213200807571411
55 0.185553312301636
56 0.0366485118865967
57 0.220714092254639
58 0.0747973918914795
59 0.101528644561768
60 0.0983046293258667
61 0.103782415390015
62 0.0738594532012939
63 0.127463340759277
64 0.218530178070068
65 0.134543657302856
66 0.0728800296783447
67 0.0549733638763428
68 0.0670394897460938
69 0.137164950370789
70 0.1328444480896
71 0.0818512439727783
72 0.122613668441772
73 0.0698350667953491
74 0.11786413192749
75 0.0568306446075439
76 0.0144509077072144
77 0.00549733638763428
78 0.0099557638168335
80 0.00938475131988525
81 0.0104169845581055
82 0.0410535335540771
83 0.0341278314590454
84 0.0881911516189575
86 0.0592695474624634
87 0.0894337892532349
88 0.0908362865447998
89 0.0824952125549316
90 0.0620255470275879
91 0.0814837217330933
92 0.0699578523635864
93 0.0919049978256226
94 0.0783255100250244
95 0.0874975919723511
96 0.0816739797592163
97 0.0777099132537842
98 0.077451229095459
99 0.0484881401062012
};
\addlegendentry{Learning J; $S=1$}
\addplot [ultra thick, salmon25214198, opacity=0.9]
table {%
0 0.0241978168487549
1 0.021340012550354
2 0.0322203636169434
3 0.0409780740737915
4 0.032672643661499
5 0.0367593765258789
6 0.023110032081604
7 0.0334271192550659
8 0.0331102609634399
9 0.0279090404510498
10 0.0288119316101074
11 0.0259708166122437
12 0.0374627113342285
13 0.0311707258224487
14 0.0265177488327026
15 0.0237661600112915
16 0.0348303318023682
17 0.0356862545013428
18 0.0271193981170654
19 0.0396573543548584
20 0.0388791561126709
21 0.0419316291809082
22 0.0366325378417969
23 0.0455001592636108
24 0.0570187568664551
25 0.0524684190750122
26 0.0688238143920898
27 0.0749838352203369
28 0.0563042163848877
31 0.0823993682861328
33 0.0817446708679199
34 0.0836889743804932
35 0.0790940523147583
36 0.100853204727173
37 0.0934460163116455
38 0.0972188711166382
39 0.102660655975342
40 0.0980066061019897
41 0.107861399650574
42 0.122168064117432
43 0.121156692504883
44 0.116335034370422
45 0.118897199630737
46 0.123876094818115
47 0.122469425201416
48 0.125848293304443
49 0.122051358222961
51 0.128077268600464
52 0.118039488792419
53 0.0983905792236328
54 0.135184407234192
55 0.137920618057251
56 0.143861651420593
57 0.144743323326111
58 0.143767833709717
59 0.149229407310486
60 0.156593918800354
61 0.150649428367615
62 0.147441148757935
63 0.156031608581543
64 0.158871650695801
65 0.158347249031067
66 0.156329989433289
67 0.155840516090393
68 0.158878922462463
69 0.159541606903076
70 0.163055539131165
71 0.160541653633118
72 0.165107727050781
73 0.168371677398682
74 0.168291687965393
75 0.165159940719604
78 0.167944431304932
79 0.173652768135071
80 0.16796886920929
81 0.171777725219727
82 0.172538280487061
83 0.171749949455261
84 0.172902822494507
85 0.172152757644653
87 0.173944473266602
89 0.174152731895447
90 0.176319479942322
91 0.173916697502136
92 0.177444458007812
93 0.178361177444458
94 0.172555565834045
95 0.177486062049866
97 0.179611086845398
98 0.178138852119446
99 0.179458379745483
};
\addlegendentry{Mixed strategy J; $S=1$}
\addplot [ultra thick, darkgray141160203, opacity=0.9]
table {%
0 0.0222043991088867
1 0.0535551309585571
2 0.0596822500228882
3 0.0489556789398193
4 0.0415875911712646
5 0.0369641780853271
6 0.0400615930557251
7 0.0447961091995239
8 0.0473588705062866
9 0.0448039770126343
10 0.06052565574646
11 0.0613423585891724
12 0.03871750831604
13 0.0440027713775635
14 0.0474125146865845
15 0.0545293092727661
16 0.0509766340255737
17 0.0404344797134399
18 0.0426280498504639
19 0.0682377815246582
20 0.0607700347900391
21 0.0641331672668457
22 0.0461493730545044
23 0.0726795196533203
24 0.0820337533950806
25 0.0692795515060425
26 0.069219708442688
27 0.0804566144943237
28 0.0672767162322998
29 0.0602833032608032
30 0.0928193330764771
31 0.0878483057022095
32 0.0854132175445557
33 0.0946871042251587
35 0.0980187654495239
36 0.0897142887115479
37 0.0836049318313599
38 0.110489130020142
39 0.102240800857544
40 0.0970107316970825
41 0.111025452613831
42 0.112767815589905
43 0.126670956611633
44 0.109199166297913
45 0.12095034122467
46 0.115062355995178
47 0.116097927093506
48 0.107823371887207
49 0.131545901298523
50 0.121157646179199
51 0.12030041217804
52 0.121872782707214
53 0.118954420089722
54 0.128910422325134
55 0.136857509613037
56 0.131013751029968
57 0.13758909702301
58 0.127716660499573
59 0.134738206863403
60 0.139106154441833
61 0.145887136459351
62 0.137293696403503
63 0.160030722618103
64 0.138695478439331
65 0.154511451721191
66 0.147141337394714
67 0.145256757736206
68 0.157402038574219
70 0.151448369026184
71 0.151336193084717
72 0.171798586845398
73 0.167215824127197
74 0.153654813766479
75 0.163403868675232
76 0.162229537963867
77 0.147547721862793
78 0.153585910797119
79 0.162544012069702
80 0.152746796607971
81 0.180240035057068
82 0.157261848449707
83 0.164752244949341
84 0.174191832542419
85 0.155383944511414
86 0.156479716300964
87 0.160499095916748
88 0.180595755577087
89 0.183587908744812
90 0.181242227554321
91 0.164328813552856
92 0.185556888580322
93 0.176506042480469
94 0.172062277793884
95 0.173889875411987
96 0.161638498306274
97 0.159042954444885
98 0.152390599250793
99 0.178053021430969
};
\addlegendentry{Greedy J; $S=1$}
\end{axis}

\end{tikzpicture}


==> strategic_alpha_v2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey141160203}{RGB}{141,160,203}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{dimgrey88}{RGB}{88,88,88}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.12)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Path loss exponent \(\displaystyle \alpha\)},
xmajorgrids,
xmin=-0.356956182384381, xmax=5.35605809382893,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={2.0,2.2,2.4,2.6,2.8,3.0},
y grid style={darkgrey176},
ylabel={Average spectral efficiency (bit/s/Hz)},
ymajorgrids,
ymin=0, ymax=0.8,
ytick style={color=black}
]
\addplot [ultra thick, mediumaquamarine102194165]
table {%
0 0.665605300193552
1 0.652144695100854
2 0.638684090008155
3 0.625223484915457
4 0.611762879822759
5 0.59830227473006
};
\addlegendentry{strategic R}
\addplot [ultra thick, salmon25214198, dashed]
table {%
0 0.0152124635000319
1 0.0147840961235755
2 0.0143557287471191
3 0.0139273613706627
4 0.0134989939942063
5 0.0130706266177499
};
\addlegendentry{greedy R}
\addplot [ultra thick, darkgrey141160203, dotted]
table {%
0 0.23872133801002
1 0.229310336990467
2 0.219899335970914
3 0.210488334951361
4 0.201077333931809
5 0.191666332912256
};
\addlegendentry{random R}
\addplot [
  draw=dimgrey88,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\fillcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
0.000183092315923464 0.673963505001475 102,194,165
0.0124550578778643 0.643668005398262 102,194,165
-0.0161607128796488 0.75083576840069 102,194,165
-0.0899796456442481 0.630804543661985 102,194,165
0.0749595920183934 0.686198705517463 102,194,165
-0.0764956644725234 0.64407497582563 102,194,165
-0.0605944274386175 0.686959253766091 102,194,165
0.0269626329810119 0.65219877244233 102,194,165
0.0749214008577164 0.675900326481306 102,194,165
-0.0927422360407122 0.659050406714674 102,194,165
0.0259019372985348 0.223480806657986 141,160,203
0.0600758027733506 0.254755653360697 141,160,203
0.057442755784829 0.24295562535086 141,160,203
-0.00709432740319486 0.23130345474872 141,160,203
-0.091614558585395 0.242814343393627 141,160,203
-0.0788134756843877 0.261866138214369 141,160,203
-0.0233206748651031 0.250293819417897 141,160,203
0.0715240693925331 0.235128853677044 141,160,203
-0.0286707127158754 0.245733701170368 141,160,203
-0.0311963013600744 0.227024497662936 141,160,203
0.0487651721391496 0.0137180321905221 252,141,98
-0.00798106478370378 0.0186272751296828 252,141,98
-0.0177441191963128 0.0161387011000053 252,141,98
-0.0577299883675769 0.0154086203126357 252,141,98
0.0142360702059068 0.0124740355793801 252,141,98
0.0646392063896594 0.0142322418701269 252,141,98
-0.0972737152837754 0.0220861377059599 252,141,98
0.0291567399573056 0.0167740489012694 252,141,98
-0.0441535795232175 0.0137709001644734 252,141,98
-0.0781015983247374 0.0151070030000856 252,141,98
};
\addplot [
  draw=dimgrey88,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\fillcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
1.04417010406151 0.718856327507369 102,194,165
1.06694664295035 0.671082683409998 102,194,165
0.958190397673585 0.632077270474625 102,194,165
1.05447862792634 0.642955698713513 102,194,165
0.998045900020419 0.546385269662638 102,194,165
1.05008758465207 0.545586966052107 102,194,165
0.933393622190946 0.649399006627998 102,194,165
1.07917113830304 0.552981574121218 102,194,165
0.957100463009895 0.704993230324426 102,194,165
0.989273124804342 0.639126018303685 102,194,165
1.08435624443774 0.218062889954108 141,160,203
1.05939606994247 0.232335994116703 141,160,203
0.953101466364062 0.229845189406412 141,160,203
0.955972396158539 0.223785743891184 141,160,203
1.09223648088432 0.23928720225975 141,160,203
1.06138410803243 0.22907182614849 141,160,203
0.947306501691637 0.241973292208658 141,160,203
0.907494266709242 0.223206422911375 141,160,203
1.01445828391425 0.208896875140983 141,160,203
1.03337265810411 0.217307150523253 141,160,203
1.06578858442061 0.0144278010273437 252,141,98
1.04922208984847 0.0130511293537807 252,141,98
0.910867433996373 0.0164617394655918 252,141,98
1.00312719075255 0.0100943275796205 252,141,98
0.938385901892858 0.0172517703828394 252,141,98
1.08139119195424 0.0153264470690173 252,141,98
0.916720512440915 0.0104130834106042 252,141,98
1.09375341882098 0.0164569560771128 252,141,98
0.994791355227236 0.0204020391957148 252,141,98
1.05452761616677 0.0128463069402081 252,141,98
};
\addplot [
  draw=dimgrey88,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\fillcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
2.08730003575394 0.637502272955876 102,194,165
1.91367412690123 0.706722828739006 102,194,165
1.94539525388401 0.676401296643699 102,194,165
2.02839916092379 0.679232515181263 102,194,165
1.90643974510774 0.680681445599059 102,194,165
1.9851665731754 0.644900519600335 102,194,165
1.92149534835837 0.667520013087603 102,194,165
1.918619698699 0.542567444177713 102,194,165
2.02087777322259 0.675717968688825 102,194,165
1.98891177854094 0.624193206841121 102,194,165
2.07326196010228 0.227684501991276 141,160,203
2.00912718320951 0.223363286369353 141,160,203
1.97005347647897 0.22656163146817 141,160,203
2.0532950946098 0.217481635701132 141,160,203
2.03743639749747 0.203018539089731 141,160,203
1.92475029960281 0.228987718366864 141,160,203
1.94284360620987 0.204102587168081 141,160,203
2.0826379546533 0.217711431008744 141,160,203
1.98825486760053 0.213160911099183 141,160,203
1.98730541949975 0.207848510614691 141,160,203
1.9261204103323 0.012166028804007 252,141,98
1.93630422095115 0.0172243667173957 252,141,98
2.0023764876099 0.0150797564798269 252,141,98
1.91254767381118 0.0154824320692183 252,141,98
2.07469456578417 0.0115762685521581 252,141,98
1.91369295143049 0.0128147993244653 252,141,98
2.07672849081571 0.0167385329256939 252,141,98
1.94858044813286 0.0103354042475584 252,141,98
2.02544180432552 0.0136270889257533 252,141,98
1.9214390795895 0.0113154979302124 252,141,98
};
\addplot [
  draw=dimgrey88,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\fillcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
3.00565495398578 0.611494226116994 102,194,165
2.97568853683094 0.616898024902011 102,194,165
3.08014190254372 0.642630792513127 102,194,165
2.95373415212357 0.625846457319569 102,194,165
3.0917014048959 0.484579969785516 102,194,165
2.91253348668303 0.637426467878731 102,194,165
3.06704087916257 0.631636766468614 102,194,165
3.00010959337562 0.642764536532051 102,194,165
3.06887090126178 0.646422672942451 102,194,165
3.00981944278339 0.658026452292227 102,194,165
3.06442347755439 0.229281113553346 141,160,203
2.94920083974556 0.19272563099988 141,160,203
3.06442522039495 0.209214594802706 141,160,203
3.02892082425086 0.206523537712969 141,160,203
3.02543499643336 0.215244419022025 141,160,203
3.01977984291964 0.223556104415107 141,160,203
3.0186089556454 0.196022164350437 141,160,203
2.90751907518149 0.230359676642788 141,160,203
2.97224654431728 0.203627609155381 141,160,203
2.98453067118641 0.21053595761274 141,160,203
2.98393188984795 0.0137827657876437 252,141,98
3.08458937189096 0.0146369575644359 252,141,98
3.00875462703902 0.0180949758974445 252,141,98
2.9041638043131 0.0105160466460196 252,141,98
3.09996254694655 0.0158939272397551 252,141,98
2.99010412405139 0.0184809394932788 252,141,98
2.93848629926664 0.0141749352247874 252,141,98
2.98682120652919 0.0153229895506141 252,141,98
3.05255232080448 0.0134137938816302 252,141,98
2.98747324896399 0.0152001316886425 252,141,98
};
\addplot [
  draw=dimgrey88,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\fillcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
4.06198092324569 0.621155412068088 102,194,165
3.98627816760451 0.669250343774837 102,194,165
4.06905284992367 0.681310846641233 102,194,165
3.97400705329814 0.6405060428747 102,194,165
4.06639712918573 0.677173217112836 102,194,165
3.90920161974945 0.709940379712171 102,194,165
3.93862621733849 0.482105197075252 102,194,165
3.90742351788189 0.66181748909336 102,194,165
3.96966671978989 0.627173742868031 102,194,165
3.92618343004031 0.644422574386715 102,194,165
4.05740679736453 0.204287488287968 141,160,203
4.03174693956432 0.208227265178521 141,160,203
4.08685828383675 0.207418516377103 141,160,203
4.06061663282421 0.203300131745188 141,160,203
3.95496291911205 0.18525050799594 141,160,203
3.99230752190727 0.226566092943229 141,160,203
3.99381848906878 0.194111899093538 141,160,203
3.96235522795897 0.222387658477117 141,160,203
4.01657340633825 0.208071926123529 141,160,203
4.03655679209401 0.190560321687648 141,160,203
3.94573859765872 0.0105840764436465 252,141,98
4.03612513129962 0.0090999739710303 252,141,98
3.97690731489887 0.00860738641423192 252,141,98
3.9798172634169 0.0227642813557926 252,141,98
3.9160936958637 0.0105063419422761 252,141,98
4.03537666966353 0.0110903989728427 252,141,98
3.98338383193801 0.00730410354702231 252,141,98
3.94662839966186 0.00911708711377037 252,141,98
3.93254639799609 0.00790245820751877 252,141,98
4.05286865043453 0.0124931060899672 252,141,98
};
\addplot [
  draw=dimgrey88,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\fillcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
5.06906500146423 0.663398186991841 102,194,165
5.02219807587148 0.391305616381567 102,194,165
4.94461474912999 0.318303213290347 102,194,165
4.96332317247985 0.651249163567678 102,194,165
4.91836029977364 0.617140675851041 102,194,165
5.0326210448652 0.628438897543824 102,194,165
4.99406701058397 0.673471058236305 102,194,165
5.04506928265448 0.645830538920403 102,194,165
4.95011468575492 0.539861262398059 102,194,165
4.98828261366801 0.633109202246811 102,194,165
4.92187907499168 0.186729804223536 141,160,203
4.90301795434531 0.193178004271765 141,160,203
4.99666542778353 0.19064354576295 141,160,203
5.0875266538126 0.203486276998976 141,160,203
4.98719493087168 0.206141247873116 141,160,203
5.02329185070657 0.168073973696833 141,160,203
5.00757317276929 0.201207189205547 141,160,203
4.9600730513242 0.184259866015437 141,160,203
5.09637562672833 0.186562474037572 141,160,203
4.96019514608036 0.175024896312729 141,160,203
5.08071436406782 0.014497345169889 252,141,98
5.04996574133864 0.0217018624903629 252,141,98
5.03580266035001 0.0126111979344493 252,141,98
5.03580248684251 0.00903679563334506 252,141,98
5.08683650336581 0.00801779967247788 252,141,98
5.08065358486048 0.0423679201947398 252,141,98
4.97124467771688 0.0139725823630973 252,141,98
4.91399174054479 0.00978905057776529 252,141,98
4.95788407008582 0.00888703573943213 252,141,98
5.04912539001803 0.00719566429328216 252,141,98
};
\end{axis}

\end{tikzpicture}

